Predictive Photometric Uncertainty in Gaussian Splatting for Novel View Synthesis

Recent advances in 3D Gaussian Splatting have enabled impressive photorealistic novel view synthesis. However, to transition from a pure rendering engine to a reliable spatial map for autonomous agents and safety-critical applications, knowing where the representation is uncertain is as important as the rendering fidelity itself. We bridge this critical gap by introducing a lightweight, plug-and-play framework for pixel-wise, view-dependent predictive uncertainty estimation. Our post-hoc method formulates uncertainty as a Bayesian-regularized linear least-squares optimization over reconstruction residuals. This architecture-agnostic approach extracts a per-primitive uncertainty channel without modifying the underlying scene representation or degrading baseline visual fidelity. Crucially, we demonstrate that providing this actionable reliability signal successfully translates 3D Gaussian splatting into a trustworthy spatial map, further improving state-of-the-art performance across three critical downstream perception tasks: active view selection, pose-agnostic scene change detection, and pose-agnostic anomaly detection.

==> Figs/method_graphic_downscaled/method_graphic.tex <==
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[
    tight background,
    outer sep=0,
    every node/.style = {
    font=\footnotesize
    },
    image node/.style={
        thick,
        minimum height=3cm,
        minimum width=3cm,
        inner sep=0pt,
        outer sep=0
    },
    ->, >=stealth,
    arrow/.style={
        line width=3pt,
    },
]

%\draw (-1.7,-0.9) grid (14.6,3.1);
\clip (-1.7,-0.9) rectangle (14.6,3.1);

% Color render of splat
\node[image node] (render) {\includegraphics[width=3cm]{Figs/method_graphic_downscaled/splat_color_cut_downscaled.png}};

% Error mask imaga stack
\node[image node, above left= -0.5cm and -2.4cm of render] (img1) {\includegraphics[width=2cm]{Figs/method_graphic_downscaled/error_map1_downscaled.png}};
\node[image node, anchor=south west, above right= -0.1 and 0.2cm of img1.south west] (img2) {\includegraphics[width=2cm]{Figs/method_graphic_downscaled/error_map2_downscaled.png}};
\node[image node, anchor=south west, above right= -0.1 and 0.2cm of img2.south west] (img3) {\includegraphics[width=2cm]{Figs/method_graphic_downscaled/error_map3_downscaled.png}};
\node[image node, anchor=south west, above right= -0.1 and 0.2cm of img3.south west] (img4) {\includegraphics[width=2cm]{Figs/method_graphic_downscaled/error_map4_downscaled.png}};
\node[image node, anchor=south west, above right= -0.1 and 0.2cm of img4.south west] (img5) {\includegraphics[width=2cm]{Figs/method_graphic_downscaled/error_map5_downscaled.png}};



% Arrow combining error maps and render
\node[above right = -0.5cm and 0.8cm of render] (meeting_point) {};
\node[below=0.8cm of meeting_point] (right_of_render) {};
\node[above=0.8cm of meeting_point] (right_of_stack) {};
\node[left=0.8cm of right_of_render] (arrow_start_render) {};
\node[left=0.8cm of right_of_stack] (arrow_start_stack) {};
\draw[-, arrow] (arrow_start_stack) -- (right_of_stack.center) -- (meeting_point.center)
    -- (right_of_render.center) -- (arrow_start_render);

\node[right = 2.2cm of meeting_point] (uncertainty_arrow_end) {};
\node[image node, above right= 0.3cm and 0cm of uncertainty_arrow_end, anchor=west] (uncertainty) {\includegraphics[width=5cm]{Figs/method_graphic_downscaled/splat_uncertainty_uncertain_background_cut_downscaled.png}};
\node[below=-0cm of uncertainty, align=center] (uncertainty_text) {Primitive-level uncertainty \\ in Gaussian Splatting representation};

\node[below right= 0.3cm and 0cm of uncertainty.east] (uncertainty_arrow_start) {};

\node[above right=0cm and 0cm of arrow_start_render] (u_k_text) {$+u_k$};
\node[above right=0.1cm and -0.2cm of arrow_start_stack, align=center] (stack_text) {Residual error maps \\ on training views};
\node[below right=0cm and -0.1cm of arrow_start_render, align=center] (render_text) {Gaussian Splatting \\ representation};

\draw[->, arrow] (meeting_point.center) -- node[above, midway, align=center, outer sep = 0.1cm]{Least-Squares \\ formulation} (uncertainty_arrow_end);

\node[right=1.2cm of uncertainty_arrow_start] (uncertainty_arrow_end) {};
\node[image node, right= 1.3cm of uncertainty_arrow_start] (novel_view) {\includegraphics[width=3cm]{Figs/method_graphic_downscaled/novel_view_downscaled.png}};
\node[below= -0.5cm of novel_view.south, align=center] (novel_view_text) {Rendered uncertainty \\ from pose $P_j$};

\draw[->, arrow] (uncertainty_arrow_start) -- node[above, pos=0.4, align=center, outer sep = 0.1cm]{Any \\ pose $P_j$} (uncertainty_arrow_end);


\end{tikzpicture}
